Quasi-4-Connected Components

We introduce a new decomposition of a graphs into quasi-4-connected components, where we call a graph quasi-4-connected if it is 3-connected and it only has separations of order 3 that remove a single vertex. Moreover, we give a cubic time algorithm computing the decomposition of a given graph. Our decomposition into quasi-4-connected components refines the well-known decompositions of graphs into biconnected and triconnected components. We relate our decomposition to Robertson and Seymour's theory of tangles by establishing a correspondence between the quasi-4-connected components of a graph and its tangles of order 4.

==> 3conn.tex <==
\begin{tikzpicture}
  [
  vertex/.style={draw,circle,fill=black,inner sep=0mm,minimum
    size=2mm},
  tn/.style={draw,inner sep=3pt},
  every edge/.style={draw,thick}
  ]

  \begin{scope}
    \path
    (0,0) node[vertex] (x1) {} node[below] {$x_1$}
    (90:1cm) node[vertex] (x2) {}  node[above] {$x_2$}
    (210:1cm) node[vertex] (x3) {}  node[left] {$x_3$}
    (330:1cm) node[vertex] (x4) {}  node[right] {$x_4$}
    (150:1.2cm) node[vertex] (y1) {}  node[above] {$y_1$}
    (270:1.2cm) node[vertex] (y2) {}  node[below] {$y_2$}
    (30:1.2cm) node[vertex] (y3) {}  node[above] {$y_3$}
  ;

    \path 
    (x1) edge (x2) edge (x3) edge (x4)
    (y1) edge (x2) edge (x3) 
    (y2) edge (x3) edge (x4) 
    (y3) edge (x4) edge (x2) 
    ;

    \path (0,-2) node {(a)};
    \end{scope}

    \begin{scope}[xshift=6cm]
      \path
      (0,-0.1) node[tn] (s) {$\{x_1,x_2,x_3,x_4\}$}
      (-1.6,1) node[tn] (t1) {$\{x_2,x_3,y_1\}$}
      (0,-1.2) node[tn] (t2) {$\{x_3,x_4,y_2\}$}
      (1.6,1) node[tn] (t3) {$\{x_4,x_1,y_3\}$}
      ;

      \path (s) edge (t1) edge (t2) edge (t3);

    \path (0,-2) node {(b)};
    \end{scope}
    
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> ce1.tex <==
\begin{tikzpicture}
  [
  line width=0.3mm,
  vertex/.style={draw,circle,fill=black,inner sep=0mm,minimum
    size=1.5mm},
  every edge/.style={draw}
  ]

  \begin{scope}
    \fill[color=black!20] (0,0) rectangle (1.5,3.5)
    (1.5,2) rectangle (3.5,3.5)
    (2,1.5) rectangle (3.5,2)
    (1.5,0) rectangle (2,1.5);
    
    \draw (0,0) rectangle (3.5,3.5) 
    (0,1.5) rectangle (3.5,2)
    (1.5,0) rectangle (2,3.5);
    
    \path (0.8,2.7) node {\includegraphics[width=1.5cm]{blob.pdf}}
    (0.75,2.75) node {$\CT$};
    
    
    \node[vertex] (s1) at (2.75,1.75) {};
    \node[vertex] (s1') at (0.5,1.75) {};
    \node[vertex] (s1'') at (1,1.75) {};
    \node[vertex] (s2) at (1.75,0.75) {};
    \node[vertex] (s2'') at (1.75,2.5) {};
    \node[vertex] (s2') at (1.75,3) {};
    \draw[line width=0.4mm] (s1) edge (s2);
    

    \draw (3.05,1.75) node {$s_1$}  (0.2,1.75) node {$s_1'$} (1.3,1.75) node {$s_1''$};
    \draw (1.75,0.5) node {$s_2$} (1.75,3.3) node {$s_2'$} (1.75,2.2) node {$s_2''$};
    
    \draw (-0.3,2.75) node {$Z_1$} (-0.3,1.75) node {$S_1$} (-0.3,0.75) node {$Y_1$};
    \draw (0.75,3.8) node {$Z_2$} (1.75,3.8) node {$S_2$} (2.75,3.8)
    node {$Y_2$};

    \path (1.75,-0.8) node[anchor=south] {(a) The graph $G$};
  \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \begin{scope}[xshift=6cm]
    \fill[color=black!20] (0,1.5) rectangle (2,3.5)
    (0,0) rectangle (1.5,1.5)
    (2,2) rectangle (3.5,3.5);
    
    \draw (0,0) rectangle (3.5,3.5) 
    (0,1.5) rectangle (3.5,2)
    (1.5,0) rectangle (2,3.5);
    
    \path (0.8,2.7) node {\includegraphics[width=1.5cm]{blob.pdf}}
    (0.75,2.75) node {$\CT'$};
    
    
    \draw[fill=black] (1.75,1.75) circle (2pt) node[fill=white,inner sep = 1pt,right=3pt] {$s_1$};
    \node[vertex] (s1') at (0.5,1.75) {};
    \node[vertex] (s1'') at (1,1.75) {};
%    \node[vertex] (s2) at (1.75,0.75) {};
    \node[vertex] (s2'') at (1.75,2.5) {};
    \node[vertex] (s2') at (1.75,3) {};
%    \draw[line width=0.4mm] (s1) edge (s2);
    

    \draw (0.2,1.75) node {$s_1'$} (1.3,1.75) node {$s_1''$};
    \draw (1.75,3.3) node {$s_2'$} (1.75,2.2) node {$s_2''$};
    
    \draw (-0.3,2.75) node {$Z_1$} (-0.3,1.75) node {$S_1$} (-0.3,0.75) node {$Y_1'$};
    \draw (0.75,3.8) node {$Z_2$} (1.75,3.8) node {$S_2'$} (2.75,3.8)
    node {$Y_2'$};

    \path (1.75,-0.8) node[anchor=south] {(b) The graph $G'$};
  \end{scope}


  
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> cube-1.tex <==
\begin{tikzpicture}
  [
  vertex/.style={draw,circle,fill=black,inner sep=0mm,minimum
    size=2mm},
  every edge/.style={draw,thick}
  ]

    \path
    (1.5,-1.5) node[vertex] (v1) {} node[below right] {$v_1$}
    (0,0) node[vertex] (v2) {} node[left] {$w_1$}
    (1.5,0) node[vertex] (v3) {}  node[below right] {$w_2$}
    (3,0) node[vertex] (v4) {} node[right] {$w_3$}
    (0,1.5) node[vertex] (v5) {}  node[left] {$v_2$}
    (1.5,1) node[vertex] (v6) {}  node[above] {$v_3$}
    (3,1.5) node[vertex] (v7) {} node[right] {$v_4$}
%   (1.5,2) node[vertex] (v8) {}  node[above] {$w_4$}
    ;

    \path 
    (v1) edge (v2) edge (v3) edge (v4) edge (v5) edge[bend left=15] (v6) edge (v7)
    (v2) edge (v5) edge (v6)
    (v3) edge (v5) edge (v7)
    (v4) edge (v6) edge (v7)
    (v5) edge (v6) edge (v7)
    (v6) edge (v7)
 %   (v8) edge (v5) edge (v6) edge (v7)
    ;
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> cube.tex <==
\begin{tikzpicture}
  [
  vertex/.style={draw,circle,fill=black,inner sep=0mm,minimum
    size=2mm},
  every edge/.style={draw,thick}
  ]

    \path
    (0,0,0) node[vertex] (v1) {}
    (2,0,0) node[vertex] (v2) {}
    (0,2,0) node[vertex] (v3) {}
    (0,0,2) node[vertex] (v4) {}
    (2,2,0) node[vertex] (v5) {}
    (2,0,2) node[vertex] (v6) {}
    (0,2,2) node[vertex] (v7) {}
    (2,2,2) node[vertex] (v8) {};

    \path 
    (v1) edge (v2) edge (v3) edge (v4)
    (v2) edge (v5) edge (v6)
    (v3) edge (v5) edge (v7)
    (v4) edge (v6) edge (v7)
    (v5) edge (v8)
    (v6) edge (v8)
    (v7) edge (v8)
    ;
  
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> cubetet.tex <==
\begin{tikzpicture}
  [
  vertex/.style={draw,circle,fill=black,inner sep=0mm,minimum
    size=2mm},
  every edge/.style={draw,thick}
  ]

    \path
    (1.5,-1.5) node[vertex] (x1) {} node[below right] {$v_1$}
    (0,0) node[vertex] (y1) {} node[left] {$w_1$}
    (1.5,0) node[vertex] (y2) {}  node[below right] {$w_2$}
    (3,0) node[vertex] (y3) {} node[right] {$w_3$}
    (0,1.5) node[vertex] (x2) {}  node[left] {$v_2$}
    (1.5,1) node[vertex] (x3) {}  node[above] {$v_3$}
    (3,1.5) node[vertex] (x4) {} node[right] {$v_4$}
   (1.5,2.5) node[vertex] (y4) {}  node[above] {$w_4$}
    ;

    \path 
    (x1) edge (y1) edge (y2) edge (y3) edge[dashed] (x2) edge[dashed,bend left=15] (x3) edge[dashed] (x4)
    (y1) edge (x2) edge (x3)
    (y2) edge (x2) edge (x4)
    (y3) edge (x3) edge (x4)
    (x2) edge[dashed] (x3) edge[dashed] (x4)
    (x3) edge[dashed] (x4)
    (y4) edge (x2) edge (x3) edge (x4)
    ;
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> ex1.tex <==
\begin{tikzpicture}
  [
  vertex/.style={draw,circle,fill=black,inner sep=0mm,minimum
    size=2mm},
  every edge/.style={draw,thick}
  ]

  \begin{scope}
      \path
      (0,0) node[vertex] (y1) {} node[left] {$y_1$}
      (1,0) node[vertex] (z1) {} node[above left] {$x_3$}
      (2,0) node[vertex] (z2) {} node[above right] {$x_4$}
      (3,0) node[vertex] (y2) {} node[right] {$y_2$}
      (1.5,1.5) node[vertex] (xx) {} node[above right] {$x_2$}
      (1.5,-1.5) node[vertex] (x) {} node[below right] {$x_1$}
      ;

  \path 
  (y1) edge (z1) edge (x) edge (xx) 
  (y2) edge (z2) edge (x) edge (xx) 
  ;

      \path (1.5,-2.2) node {(a)};
  \end{scope}


  \begin{scope}[xshift=6cm]

    \path
    (1.5,-1.5) node[vertex] (v1) {} node[below right] {$x_1$}
    (0,0) node[vertex] (v2) {} node[left] {$y_1$}
    (1.5,0) node[vertex] (v3) {}  node[below right] {$y_2$}
    (3,0) node[vertex] (v4) {} node[right] {$y_3$}
    (0,1.5) node[vertex] (v5) {}  node[left] {$x_{12}$}
    (1.5,1) node[vertex] (v6) {}  node[above] {$x_{13}$}
    (3,1.5) node[vertex] (v7) {} node[right] {$x_{23}$}
    ;

    \path 
    (v1) edge (v2) edge (v3) edge (v4)
    (v2) edge (v5) edge (v6)
    (v3) edge (v5) edge (v7)
    (v4) edge (v6) edge (v7)
    ;

     \path (1.5,-2.2) node {(b)};
 
  \end{scope}

  
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> hex2.tex <==
\begin{tikzpicture}
  [
  current point is local=true,
  line width=0.3mm,
  every node/.style={draw,circle,fill=black,inner sep=0mm,minimum
     size=1.2mm},
  every edge/.style={draw},
  scale=0.7,
  ]

  \newcommand{\grd}{1.0392cm}

  \draw ++(90:6mm) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  ++(60:\grd) { [rounded corners]
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) -- 
    cycle
  }
  ++(120:\grd) { [rounded corners]
    +(90:6mm) --
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) --
    cycle
  }
  ++(180:\grd) { [rounded corners]
    +(90:6mm) -- 
    +(150:6mm) -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) { [rounded corners]
    +(90:6mm) node {} -- 
    +(150:6mm) -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) { [rounded corners]
    +(90:6mm) node {} -- 
    +(150:6mm) -- 
    +(210:6mm) -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(300:\grd) { [rounded corners]
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) -- 
    +(270:6mm) -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) { [rounded corners]
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) { [rounded corners]
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) -- 
    +(330:6mm) -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(60:\grd) { [rounded corners]
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) -- 
    +(30:6mm) -- 
    cycle
  }
  ;
 
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> hex3.tex <==
\begin{tikzpicture}
  [
  current point is local=true,
  line width=0.3mm,
  every node/.style={draw,circle,fill=black,inner sep=0mm,minimum
     size=1.2mm},
  every edge/.style={draw},
  scale=0.7,
  ]

  \newcommand{\grd}{1.0392cm}

  \draw ++(90:6mm) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  ++(60:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(120:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(180:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(300:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(60:\grd) {
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  ++(60:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) -- 
    cycle
  }
  ++(120:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) -- 
    cycle
  }
  ++(120:\grd) {  [rounded corners] 
    +(90:6mm) -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) -- 
    cycle
  }
  ++(180:\grd) {  [rounded corners] 
    +(90:6mm) -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(180:\grd) {  [rounded corners] 
    +(90:6mm) -- 
    +(150:6mm) -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(240:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) -- 
    +(210:6mm) -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(300:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) -- 
    +(270:6mm) node {} -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(300:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) -- 
    +(270:6mm) -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) {  [rounded corners]
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) -- 
    +(330:6mm) node {} -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(0:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) -- 
    +(330:6mm) -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(60:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) -- 
    +(30:6mm) node {} -- 
    cycle
  }
  ++(60:\grd) {  [rounded corners] 
    +(90:6mm) node {} -- 
    +(150:6mm) node {} -- 
    +(210:6mm) node {} -- 
    +(270:6mm) node {} -- 
    +(330:6mm) -- 
    +(30:6mm) -- 
    cycle
  }
  ;
 
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> intersection.tex <==
\begin{tikzpicture}
  \begin{scope}
        \fill[black!10] (-1.75,-1.75) rectangle (-0.25,1.75);
        \fill[black!10] (-1.75,-0.25) rectangle (1.75,1.75);
        \fill[black!20] (-0.25,-1.75) rectangle (0.25,1.75);
        \fill[black!20] (-1.75,-0.25) rectangle (1.75,0.25);
        
      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z$}             
            (-2,0) node {$S$}        
            (-2,-1) node {$Y$}  
            (-1,2) node {$Z'$}
            (0,2) node {$S'$}
            (1,2) node {$Y'$}
      ;

      
      \path (0,-2.3) node {(a) $(Y,S,Z)$ and $(Y',S',Z')$};
      \end{scope}

   \begin{scope}[xshift=4.5cm]
        \fill[black!10] (-1.75,0.25) rectangle (-0.25,1.75);
        \fill[black!20] (-0.25,0.25) rectangle (0.25,1.75);
        \fill[black!20] (-1.75,-0.25) rectangle (0.25,0.25);
        
      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z$}             
            (-2,0) node {$S$}        
            (-2,-1) node {$Y$}  
            (-1,2) node {$Z'$}
            (0,2) node {$S'$}
            (1,2) node {$Y'$}
      ;

      
      \path (0,-2.3) node {(b) $(Y,S,Z)\cap(Y',S',Z')$};
      \end{scope}

  \begin{scope}[xshift=9cm]
        \fill[black!10] (-1.75,-1.75) rectangle (-0.25,1.75);
        \fill[black!10] (-1.75,-0.25) rectangle (1.75,1.75);
        \fill[black!20] (-0.25,-1.75) rectangle (0.25,0.25);
        \fill[black!20] (0.25,-0.25) rectangle (1.75,0.25);
         
      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z$}             
            (-2,0) node {$S$}        
            (-2,-1) node {$Y$}  
            (-1,2) node {$Z'$}
            (0,2) node {$S'$}
            (1,2) node {$Y'$}
      ;

      
      \path (0,-2.3) node {(c) $(Y,S,Z)\cup(Y',S',Z')$};
      \end{scope}

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> orth.tex <==
\begin{tikzpicture}
  \begin{scope}
        \fill[black!20] (-1.75,-1.75) rectangle (-0.25,1.75);
        \fill[black!20] (-0.25,-0.25) rectangle (0.25,0.25);
        \fill[black!20] (-0.25,0.25) rectangle (1.75,1.75);
        
    \path (-0.95,0.95) node {\includegraphics[width=1.5cm]{blob.pdf}}
    (-1,1) node {$\CT$};

      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z_1$}             
            (-2,0) node {$S_1$}        
            (-2,-1) node {$Y_1$}  
            (-1,2) node {$Z_2$}
            (0,2) node {$S_2$}
            (1,2) node {$Y_2$}
      ;

      
      \path (0,-2.3) node {(a)};
      \end{scope}

        \begin{scope}[xshift=6cm]
        \fill[black!20] (-1.75,-1.75) rectangle (0.25,1.75);
        \fill[black!20] (0.25,-0.25) rectangle (1.75,1.75);
        \fill[white] (-0.25,-0.25) rectangle (0.25,0.25);
   
    \path (-0.95,0.95) node {\includegraphics[width=1.5cm]{blob.pdf}}
    (-1,1) node {$\CT$};
     

      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z_1$}             
            (-2,0) node {$S_1$}        
            (-2,-1) node {$Y_1$}  
            (-1,2) node {$Z_2$}
            (0,2) node {$S_2$}
            (1,2) node {$Y_2$}
      ;

      \draw[fill=black] (1,0) circle (2pt) node[right] {$s_1$};
      \draw[fill=black] (0,-1) circle (2pt) node[below] {$s_2$};
      \draw[thick] (1,0) -- (0,-1);
      
      \path (0,-2.3) node {(b)};
      \end{scope}

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> q4r1.tex <==
\begin{tikzpicture}
  \begin{scope}
        \fill[black!20] (-1.75,-1.75) rectangle (-0.25,0.25);
        \fill[black!20] (-0.25,-1.75) rectangle (0.25,1.75);
        \fill[black!20] (0.25,-0.25) rectangle (1.75,1.75);
        

      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z_M$}             
            (-2,0) node {$S_M$}        
            (-2,-1) node {$Y_M$}  
            (-1,2) node {$Y_N$}
            (0,2) node {$S_N$}
            (1,2) node {$Z_N$}
      ;

      
      \path (0,-2.3) node {(a)};
      \end{scope}

  \begin{scope}[xshift=4.5cm]
        \fill[black!20] (-1.75,-1.75) rectangle (-0.25,0.25);
        \fill[black!20] (-0.25,0.25) rectangle (1.75,1.75);
        

      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z_M$}             
            (-2,0) node {$S_M$}        
            (-2,-1) node {$Y_M$}  
            (-1,2) node {$Y_N$}
            (0,2) node {$S_N$}
            (1,2) node {$Z_N$}
      ;

      \draw[fill=black] (-1.3,0) circle (2pt) node[left] {$y_1$};
      \draw[fill=black] (-1,0) circle (2pt) node[fill=black!20,inner sep=1pt,below=4pt] {$y_2$};
      \draw[fill=black] (-0.7,0) circle (2pt) node[right] {$y_3$};
      \draw[fill=black] (0,1.3) circle (2pt) node[above] {$z_1$};
      \draw[fill=black] (0,1) circle (2pt) node[fill=black!20,inner sep=1pt,right=4pt] {$z_2$};
      \draw[fill=black] (0,0.7) circle (2pt) node[below] {$z_3$};
      
      \path (0,-2.3) node {(b)};
      \end{scope}

  \begin{scope}[xshift=9cm]
        \fill[black!20] (-1.75,-1.75) rectangle (-0.25,0.25);
        \fill[black!20] (-0.25,-1.75) rectangle (0.25,-0.25);
        \fill[black!20] (-0.25,0.25) rectangle (0.25,1.75);
        

      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z_M$}             
            (-2,0) node {$S_M$}        
            (-2,-1) node {$Y_M$}  
            (-1,2) node {$Y_N$}
            (0,2) node {$S_N$}
            (1,2) node {$Z_N$}
      ;

      \draw[fill=black] (-1.3,0) circle (2pt) node[left] {$y_1$};
      \draw[fill=black] (-1,0) circle (2pt) node[fill=black!20,inner sep=1pt,below=4pt] {$y_2$};
      \draw[fill=black] (-0.7,0) circle (2pt) node[right] {$y_3$};
      \draw[fill=black] (0,1.25) circle (2pt) node[above] {$z_1$};
      \draw[fill=black] (0,0.75) circle (2pt) node[below] {$z_2$};
      
      \path (0,-2.3) node {(c)};
      \end{scope}

 \begin{scope}[yshift=-5cm]
        \fill[black!20] (-1.75,-1.75) rectangle (-0.25,0.25);
        \fill[black!20] (-0.25,-0.25) rectangle (0.25,1.75);
        \fill[black!20] (0.25,0.25) rectangle (1.75,1.75);
        

      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z_M$}             
            (-2,0) node {$S_M$}        
            (-2,-1) node {$Y_M$}  
            (-1,2) node {$Y_N$}
            (0,2) node {$S_N$}
            (1,2) node {$Z_N$}
      ;

      \draw[fill=black] (-1.25,0) circle (2pt) node[left] {$y_1$};
      \draw[fill=black] (-0.75,0) circle (2pt) node[right] {$y_2$};
      \draw[fill=black] (0,1.25) circle (2pt) node[above] {$z_1$};
      \draw[fill=black] (0,0.75) circle (2pt) node[below] {$z_2$};
     \draw[fill=black] (-0.05,0.05) circle (2pt) node[below right=-2pt] {$x$};
      
      \path (0,-2.3) node {(d)};
      \end{scope}

 \begin{scope}[xshift=4.5cm,yshift=-5cm]
        \fill[black!20] (-1.75,-0.25) rectangle (-0.25,0.25);
        \fill[black!20] (-0.25,-1.75) rectangle (0.25,-0.25);
        \fill[black!20] (-0.25,0.25) rectangle (0.25,1.75);
        \fill[black!20] (0.25,-0.25) rectangle (1.75,0.25);
        

      \draw[thick] (-1.75,-1.75) rectangle (1.75,1.75)
                   (-0.25,-1.75) rectangle (0.25,1.75) 
                   (-1.75,-0.25) rectangle (1.75,0.25);
      
      \path (-2,1) node {$Z_M$}             
            (-2,0) node {$S_M$}        
            (-2,-1) node {$Y_M$}  
            (-1,2) node {$Y_N$}
            (0,2) node {$S_N$}
            (1,2) node {$Z_N$}
      ;

      \draw[fill=black] (-1.25,0) circle (2pt) node[left] {$y_1$};
      \draw[fill=black] (-0.75,0) circle (2pt) node[right] {$y_2$};
      \draw[fill=black] (0,1.25) circle (2pt) node[above] {$z_1$};
      \draw[fill=black] (0,0.75) circle (2pt) node[below] {$z_2$};
      
      \path (0,-2.3) node {(e)};
      \end{scope}


\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> thex3.tex <==
\begin{tikzpicture}
  [
  current point is local=true,
  line width=0.3mm,
  vertex/.style={draw,circle,fill=black,inner sep=0mm,minimum
    size=1.5mm},
  tnode/.style={circle,fill=white,inner sep=0mm,minimum size=6mm,},
  every edge/.style={draw},
  ]
  
  \newcommand{\trup}{{+(90:3mm) node[vertex] {}-- +(210:3mm) node[vertex] {} -- +(330:3mm)
     node[vertex] {} -- cycle}}
  \newcommand{\trdn}{{+(270:3mm) node[vertex] {} -- +(30:3mm) node[vertex] {} -- +(150:3mm)
     node[vertex] {} -- cycle}}
  
 \newcommand{\rad}{10mm} 
 \newcommand{\grd}{17.3205mm} % 2*sqrt{ 3/4 * radius^2 }

 \draw ++(90:10mm) {
    +(90:\rad) node[tnode] (u1) {} -- 
    +(150:\rad) node[tnode] (d1) {} -- 
    +(210:\rad) node[tnode] (u2) {} -- 
    +(270:\rad) node[tnode] (d2) {} -- 
    +(330:\rad) node[tnode] (u3) {} -- 
    +(30:\rad) node[tnode] (d3) {} -- 
    cycle
  }
  ++(240:\grd) {
    +(90:\rad) node[tnode] {} -- 
    +(150:\rad) node[tnode] (d4) {} -- 
    +(210:\rad) node[tnode] (u4) {} -- 
    +(270:\rad) node[tnode] (d5) {} -- 
    +(330:\rad) node[tnode] (u5) {} -- 
    +(30:\rad) node[tnode] {} -- 
    cycle
  }
  ++(0:\grd) {
    +(90:\rad) node[tnode] {} -- 
    +(150:\rad) node[tnode] {} -- 
    +(210:\rad) node[tnode] {} -- 
    +(270:\rad) node[tnode] (d6) {} -- 
    +(330:\rad) node[tnode] (u6) {} -- 
    +(30:\rad) node[tnode] (d7) {} -- 
    cycle
  }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  ++(60:\grd) { [rounded corners]
    +(90:\rad) node[tnode] (u7) {} -- 
    +(150:\rad) node[tnode] {} -- 
    +(210:\rad) node[tnode] {} -- 
    +(270:\rad) node[tnode] {} -- 
    +(330:\rad) node[tnode] {} -- 
    +(30:\rad) -- 
    cycle
  }
  ++(120:\grd) { [rounded corners]
    +(90:\rad) --
    +(150:\rad) node[tnode] (d8) {} -- 
    +(210:\rad) node[tnode] {} -- 
    +(270:\rad) node[tnode] {} -- 
    +(330:\rad) node[tnode] {} -- 
    +(30:\rad) --
    cycle
  }
  ++(180:\grd) { [rounded corners]
    +(90:\rad) -- 
    +(150:\rad) -- 
    +(210:\rad) node[tnode] (u8) {} -- 
    +(270:\rad) node[tnode] {} -- 
    +(330:\rad) node[tnode] {} -- 
    +(30:\rad) node[tnode] {} -- 
    cycle
  }
  ++(240:\grd) { [rounded corners]
    +(90:\rad) node[tnode] {} -- 
    +(150:\rad) -- 
    +(210:\rad) node[tnode] (u9) {} -- 
    +(270:\rad) node[tnode] {} -- 
    +(330:\rad) node[tnode] {} -- 
    +(30:\rad) node[tnode] {} -- 
    cycle
  }
  ++(240:\grd) { [rounded corners]
    +(90:\rad) node[tnode] {} -- 
    +(150:\rad) -- 
    +(210:\rad) -- 
    +(270:\rad) node[tnode] (d9) {} -- 
    +(330:\rad) node[tnode] {} -- 
    +(30:\rad) node[tnode] {} -- 
    cycle
  }
  ++(300:\grd) { [rounded corners]
    +(90:\rad) node[tnode] {} -- 
    +(150:\rad) node[tnode] {} -- 
    +(210:\rad) -- 
    +(270:\rad) -- 
    +(330:\rad) node[tnode] (u10) {} -- 
    +(30:\rad) node[tnode] {} -- 
    cycle
  }
  ++(0:\grd) { [rounded corners]
    +(90:\rad) node[tnode] {} -- 
    +(150:\rad) node[tnode] {} -- 
    +(210:\rad) node[tnode] {} -- 
    +(270:\rad) -- 
    +(330:\rad) node[tnode] (u11) {} -- 
    +(30:\rad) node[tnode] {} -- 
    cycle
  }
  ++(0:\grd) { [rounded corners]
    +(90:\rad) node[tnode] {} -- 
    +(150:\rad) node[tnode] {} -- 
    +(210:\rad) node[tnode] {} -- 
    +(270:\rad) -- 
    +(330:\rad) -- 
    +(30:\rad) node[tnode] (d10) {} -- 
    cycle
  }
  ++(60:\grd) { [rounded corners]
    +(90:\rad) node[tnode] (u12) {} -- 
    +(150:\rad) node[tnode] {} -- 
    +(210:\rad) node[tnode] {} -- 
    +(270:\rad) node[tnode] {} -- 
    +(330:\rad) -- 
    +(30:\rad) -- 
    cycle
  }
  ;

\foreach \n in {u1,u2,u3,u4,u5,u6,u7,u8,u9,u10,u11,u12}
\draw (\n) \trup; 

\foreach \n in {d1,d2,d3,d4,d5,d6,d7,d8,d9,d10}
\draw (\n) \trdn; 

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 


==> tr3.tex <==
\begin{tikzpicture}
  [
  vertex/.style={draw,circle,fill=black,inner sep=0mm,minimum
    size=2mm},
  every edge/.style={draw,thick}
  ]

    \path
    (0,-0.5) node[vertex] (x1) {} node[below left] {$v_1$}
    (1.5,0) node[vertex] (x2) {} node[below] {$v_2$}
    (3,-0.5) node[vertex] (x3) {} node[below right] {$v_3$}
    (0,1.5) node[vertex] (y1) {} node[above left] {$w_1$}
    (1.5,2) node[vertex] (y2) {} node[above] {$w_2$}
    (3,1.5) node[vertex] (y3) {} node[above right] {$w_3$}
  ;

    \path 
    (x1) edge (x2) edge (x3) edge (y1) edge (y2) edge (y3) 
    (x2) edge (x3) edge (y1) edge (y2) edge (y3) 
    (x3) edge (y1) edge (y2) edge (y3) 
    ;
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../q4c"
%%% End: 

